Non-Hamiltonian 2-regular Digraphs -- Residues

In earlier papers, we showed a decomposition of the arcs of 2-diregular digraphs (2-dds) and used it to prove some conditions for these graphs to be non-Hamiltonian; we then extended this decomposition to a larger class of digraphs and used it to construct infinite families of (strongly) connected non-Hamiltonian 2-dds and provided techniques to establish non-Hamiltonicity in special cases. In the present paper, for a subclass of these graphs, we show connections between non-Hamiltonicity and sets of permutations in the full symmetric group S(n) by introducing the concepts of biconjugates, excluded sets and residues; we then use these concepts to prove a necessary and sufficient condition for non-Hamiltonicity.

==> 2AC-2Sat.tex <==
\begin{tikzpicture}[->, node distance={10mm}, thick, main/.style = {circle}]    % 
\tikzstyle{every text node part}=[font=\tiny, inner sep=.3]
% Clean, connected, 2-graphs with 2 ACs and nSat = 2

% G1, saturated vertices
\node[main] (a5) [draw] {}; 
\node[main] (a6) [draw, right of=a5] {}; 
% G1, red AC
\node[main] (a1) [draw, above right of=a6] {$1$};
\node[main] (a4) [draw, above left of=a5] {$4$};
\node[main] (a-n2) [draw, above right of=a4] {$2$};  % entry vertex
\node[main] (a-x2) [draw, right of=a-n2] {$2$};      % exit vertex 
% G1, blue AC
\node[main] (b1) [draw, below right of=a6] {$1$}; 
\node[main] (b4) [draw, below left of=a5] {$4$}; 
\node[main] (b-n3) [draw, below left of=b1] {$3$};  % exit vertex
\node[main] (b-x3) [draw, left of=b-n3] {$3$};      % entry vertex 
\node (G1) at (0.6, 0.7) [font=\small] {$G_1$};

% Arcs
% solid lines for forward and dotted for backward arcs; can also use
% "densely dotted" or "loosely dotted"
\draw[red] (a1) -> (a6);
\draw[red] (a5) -> (a4);
\draw[red] (a-n2) -> (a-x2);
\draw[red, dotted] (a-n2) -> (a4);
\draw[red, dotted] (a1) -> (a-x2);
\draw[red, dotted] (a5) to [out=315,in=-135,looseness=1.5] (a6);
\draw[blue] (a6) to [out=135,in=45,looseness=1.5] (a5);
\draw[blue] (b4) -> (b-x3);
\draw[blue] (b-n3) -> (b1);
\draw[blue, dotted] (a6) -> (b1);
\draw[blue, dotted] (b4) -> (a5);
\draw[blue, dotted] (b-n3) -> (b-x3);

% G2, red AC; nodes named a2? and b2?
\node (G2) at (3.7, 1.5) [font=\small] {$G_2$};
\node[main] at (3.7,1) (a2-x3) [draw] {$3$};
\node[main] (a2-n2) [draw, below left=1cm of a2-x3] {$2$};
\node[main] (a2-x2) [draw, below of=a2-n2] {$2$};
\node[main] (a2-n1) [draw, below right=1cm of a2-x2] {$1$};
\node[main] (a25) [draw, below right=1cm of a2-x3] {};
\node[main] (a26) [draw, below of=a25] {};
% G2, blue AC
\node[main] (a2-n3) [draw, left of=a25] {$3$};
\node[main] (a2-n4) [draw, right of=a25] {$4$};
\node[main] (a2-x1) [draw, left of=a26] {$1$};
\node[main] (a2-x4) [draw, right of=a26] {$4$};
% G2 Arcs
\draw[red] (a25) -> (a2-x3);
\draw[red] (a2-n2) -> (a2-x2);
\draw[red] (a2-n1) -> (a26);
\draw[red, dotted] (a25) -> (a26);
\draw[red, dotted] (a2-n1) -> (a2-x2);
\draw[red, dotted] (a2-n2) -> (a2-x3);
\draw[blue] (a2-n3) -> (a25);
\draw[blue] (a2-n4) -> (a2-x4);
\draw[blue] (a26) -> (a2-x1);
\draw[blue, dotted] (a26) -> (a2-x4);
\draw[blue, dotted] (a2-n4) -> (a25);
\draw[blue, dotted] (a2-n3) -> (a2-x1);

% G3, red AC; nodes named a3? and b3?
\node (G3) at (8.4, 0.3) [font=\small] {$G_3$};
\node[main] at (8.4, 1.5) (a35) [draw] {};
\node[main] (a3-n1) [draw, below left of=a35] {$1$};
\node[main] (a3-x1) [draw, below of=a3-n1] {$1$};
\node[main] (a3-n2) [draw, below right of=a35] {$2$};
\node[main] (a3-x3) [draw, below of=a3-n2] {$3$};
\node[main] (a36) [draw, below right of=a3-x1] {};
% G3, blue AC
\node[main] (a3-x4) [draw, left of=a3-n1] {$4$};
\node[main] (a3-n4) [draw, below of=a3-x4] {$4$};
\node[main] (a3-x2) [draw, right of=a3-n2] {$2$};
\node[main] (a3-n3) [draw, below of=a3-x2] {$3$};
% G3 Arcs
\draw[red] (a3-n2) -> (a35);
\draw[red] (a3-n1) -> (a3-x1);
\draw[red] (a36) -> (a3-x3);
\draw[red, dotted] (a3-n1) -> (a35);
\draw[red, dotted] (a3-n2) -> (a3-x3);
\draw[red, dotted] (a36) -> (a3-x1);
\draw[blue] (a35) -> (a3-x2);
\draw[blue] (a3-n3) -> (a36);
\draw[blue] (a3-n4) -> (a3-x4);
\draw[blue, dotted] (a35) -> (a3-x4);
\draw[blue, dotted] (a3-n4) -> (a36);
\draw[blue, dotted] (a3-n3) -> (a3-x2);

% G4, blue AC; nodes named a4? and b4?
\node (G4) at (12.5, 0) [font=\small] {$G_4$};
\node[main] at (11.5, 0) (a45) [draw] {};
\node[main] (a4-n4) [draw, above of=a45] {$4$};
\node[main] (a4-x4) [draw, above right=1cm of a4-n4] {$4$};
\node[main] (a4-n2) [draw, below right=1cm of a45] {$2$};
\node[main] (a46) [draw, above right=1cm of a4-n2] {};
\node[main] (a4-n3) [draw, above of=a46] {$3$};
% G4, red AC
\node[main] (a4-x2) [draw, below of=a45] {$2$};
\node[main] (a4-n1) [draw, below right=1cm of a4-x2] {$1$};
\node[main] (a4-x1) [draw, above right=1cm of a4-n1] {$1$};
\node[main] (a4-x3) [draw, above right=1cm of a45] {$3$};
% G4 Arcs
\draw[blue] (a4-n4) -> (a4-x4);
\draw[blue] (a4-n3) -> (a46);
\draw[blue] (a4-n2) -> (a45);
\draw[blue, dotted] (a4-n4) -> (a45);
\draw[blue, dotted] (a4-n2) -> (a46);
\draw[blue, dotted] (a4-n3) -> (a4-x4);
\draw[red] (a45) -> (a4-x2);
\draw[red] (a4-n1) -> (a4-x1);
\draw[red] (a46) -> (a4-x3);
\draw[red, dotted] (a45) -> (a4-x3);
\draw[red, dotted] (a46) -> (a4-x1);
\draw[red, dotted] (a4-n1) -> (a4-x2);

\end{tikzpicture}


==> 6AC-NonH.tex <==
\begin{tikzpicture}[->, thick, scale=0.8, every node/.style={scale=0.8}, main/.style = {circle}]
  %\tikzstyle{every text node part}=[font=\tiny, inner sep=0.2]
  \tikzset{node distance = 1.3cm and 1.3cm}

  % 6-AC graph #218,135,185 -- connected, clean, odd, non-Hamiltonian

  % Spliced graph

  \node[main] (O) at (0, 0) {};    % origin (center of 8, 9, 1, 1')

  % nodes above origin
  \node[main] [draw, above left of=O] (n8) {$8$};
  \node[main] [draw, above right of=O] (n9) {$9$};
  \node[main] [draw, left of=n8] (n12) {$12$};
  \node[main] [draw, right of=n9] (n13) {$13$};
  \node[main] [draw, above of=n12] (n5) {$5$};
  \node[main] [draw, above of=n13] (n2p) {$2'$};
  \node[main] [draw, above right of=n5] (n6) {$6$};
  \node[main] [draw, above left of=n2p] (n7) {$7$};
  \node[main] [draw, above left of=n6] (n5p) {$5'$};
  \node[main] [draw, above right of=n7] (n2) {$2$};

  % nodes below origin
  \node[main] [draw, below of=n8] (n1) {$1$};
  \node[main] [draw, below of=n9] (n1p) {$1'$};
  \node[main] [draw, below left of=n1] (n3p) {$3'$};
  \node[main] [draw, below right of=n1p] (n3) {$3$};
  \node[main] [draw, below of=n3p] (n10) {$10$};
  \node[main] [draw, below of=n3] (n11) {$11$};
  \node[main] [draw, below left of=n10] (n4p) {$4'$};
  \node[main] [draw, below right of=n11] (n4) {$4$};

  % red AC
  \draw[red, dotted] (n8) to [out=-45,in=225] (n9);
  \draw[red, dotted] (n1) to (n3p);
  \draw[red, dotted] (n3) to (n1p);
  \draw[red] (n8) to [out=-135,in=90] (n3p);
  \draw[red] (n3) to [out=90,in=-45] (n9);
  \draw[red] (n1) to [out=45,in=135] (n1p);

  % teal AC
  \draw[teal, dotted] (n3p) to (n10);
  \draw[teal, dotted] (n11) to (n3);
  \draw[teal, dotted] (n4p) to (n4);
  \draw[teal] (n3p) to (n3);
  \draw[teal] (n4p) to (n10);
  \draw[teal] (n11) to (n4);

  % brown (pink) AC
  \draw[brown, dotted] (n5) to [out=-135,in=100] (n4p);
  \draw[brown, dotted] (n4) to [out=80,in=-45] (n2p);
  \draw[brown, dotted] (n7) to (n6);
  \draw[brown] (n7) to (n2p);
  \draw[brown] (n5) to (n6);
  \draw[brown] (n4) to [out=-160,in=-20] (n4p);

  % cyan AC
  \draw[cyan, dotted] (n9) to (n7);
  \draw[cyan, dotted] (n6) to (n8);
  \draw[cyan, dotted] (n2) to (n5p);
  \draw[cyan] (n2) to (n7);
  \draw[cyan] (n6) to (n5p);
  \draw[cyan] (n9) to [out=135,in=45] (n8);

  % blue AC
  \draw[blue, dotted] (n2p) to (n5);
  \draw[blue, dotted] (n12) to (n1);
  \draw[blue, dotted] (n1p) to (n13);
  \draw[blue] (n12) to (n5);
  \draw[blue] (n2p) to (n13);
  \draw[blue] (n1p) to [out=-145,in=-45] (n1);

  % black (purple) AC
  \draw[black, dotted] (n5p) to [out=45,in=135] (n2);
  \draw[black, dotted] (n13) to [out=-70,in=45] (n11);
  \draw[black, dotted] (n10) to [out=135,in=-110] (n12);
  \draw[black] (n5p) to [out=-135,in=135] (n12);
  \draw[black] (n13) to [out=40,in=-45]  (n2);
  \draw[black] (n10) to (n11);

  \node[main] (G5) at (0, 4.5) {$G_5$};    % graph label G_5

  % First splice component -- coordinates are the same, only the origin is moved
  \node[main] (O1) at (-4, 9.5) {};    % origin (center of 8, 9, 1, 1')

  % nodes above origin
  \node[main] [above left of=O1] (a8) {};          % empty, for reference
  \node[main] [above right of=O1] (a9) {};         % empty, for reference
  \node[main] [draw, left of=a8] (a12) {$12$};
  \node[main] [draw, right of=a9] (a13) {$13$};
  \node[main] [draw, above of=a12] (ax5) {$a^x_5$};
  \node[main] [draw, above of=a13] (an2) {$a^n_2$};
  \node[main] [above right of=ax5] (a6) {};          % empty, for reference
  \node[main] [above left of=an2] (a7) {};           % empty, for reference
  \node[main] [draw, above left of=a6] (an5) {$a^n_5$};
  \node[main] [draw, above right of=a7] (ax2) {$a^x_2$};

  % nodes below origin
  \node[main] [draw, below of=a8] (ax1) {$a^x_1$};
  \node[main] [draw, below of=a9] (an1) {$a^n_1$};
  \node[main] [draw, below left of=ax1] (an3) {$a^n_3$};
  \node[main] [draw, below right of=an1] (ax3) {$a^x_3$};
  \node[main] [draw, below of=an3] (a10) {$10$};
  \node[main] [draw, below of=ax3] (a11) {$11$};
  \node[main] [draw, below left of=a10] (an4) {$a^n_4$};
  \node[main] [draw, below right of=a11] (ax4) {$a^x_4$};

  % blue AC
  \draw[blue, dotted] (an2) to (ax5);
  \draw[blue, dotted] (a12) to (ax1);
  \draw[blue, dotted] (an1) to (a13);
  \draw[blue] (a12) to (ax5);
  \draw[blue] (an2) to (a13);
  \draw[blue] (an1) to [out=-145,in=-45] (ax1);

  % black (purple) AC
  \draw[black, dotted] (an5) to [out=45,in=135] (ax2);
  \draw[black, dotted] (a13) to [out=-70,in=45] (a11);
  \draw[black, dotted] (a10) to [out=135,in=-110] (a12);
  \draw[black] (an5) to [out=-135,in=135] (a12);
  \draw[black] (a13) to [out=40,in=-45]  (ax2);
  \draw[black] (a10) to (a11);

  % teal AC
  \draw[teal, dotted] (an3) to (a10);
  \draw[teal, dotted] (a11) to (ax3);
  \draw[teal, dotted] (an4) to (ax4);
  \draw[teal] (an3) to (ax3);
  \draw[teal] (an4) to (a10);
  \draw[teal] (a11) to (ax4);

  \node[main] (Ga) at (-4, 14) {$G_a$};    % graph label G_a

  % Second splice component
  \node[main] (O2) at (4, 9.5) {};    % origin (center of 8, 9, 1, 1')

  % nodes above origin
  \node[main] [draw, above left of=O2] (b8) {$8$};
  \node[main] [draw, above right of=O2] (b9) {$9$};
  \node[main] [left of=b8] (b12) {};               % empty, for reference
  \node[main] [right of=b9] (b13) {};              % empty, for reference
  \node[main] [draw, above of=b12] (bn5) {$b^n_5$};
  \node[main] [draw, above of=b13] (bx2) {$b^x_2$};

  \node[main] [draw, above right of=bn5] (b6) {$6$};
  \node[main] [draw, above left of=bx2] (b7) {$7$};
  \node[main] [draw, above left of=b6] (bx5) {$b^x_5$};
  \node[main] [draw, above right of=b7] (bn2) {$b^n_2$};

  % nodes below origin
  \node[main] [draw, below of=b8] (bn1) {$b^n_1$};
  \node[main] [draw, below of=b9] (bx1) {$b^x_1$};
  \node[main] [draw, below left of=bn1] (bx3) {$b^x_3$};
  \node[main] [draw, below right of=bx1] (bn3) {$b^n_3$};
  \node[main] [below of=bx3] (b10) {};               % empty, for reference
  \node[main] [below of=bn3] (b11) {};               % empty, for reference
  \node[main] [draw, below left of=b10] (bx4) {$b^x_4$};
  \node[main] [draw, below right of=b11] (bn4) {$b^n_4$};

  % red AC
  \draw[red, dotted] (b8) to [out=-45,in=225] (b9);
  \draw[red, dotted] (bn1) to (bx3);
  \draw[red, dotted] (bn3) to (bx1);
  \draw[red] (b8) to [out=-135,in=90] (bx3);
  \draw[red] (bn3) to [out=90,in=-45] (b9);
  \draw[red] (bn1) to [out=45,in=135] (bx1);

  % brown (pink) AC
  \draw[brown, dotted] (bn5) to [out=-135,in=100] (bx4);
  \draw[brown, dotted] (bn4) to [out=80,in=-45] (bx2);
  \draw[brown, dotted] (b7) to (b6);
  \draw[brown] (b7) to (bx2);
  \draw[brown] (bn5) to (b6);
  \draw[brown] (bn4) to [out=-160,in=-20] (bx4);

  % cyan AC
  \draw[cyan, dotted] (b9) to (b7);
  \draw[cyan, dotted] (b6) to (b8);
  \draw[cyan, dotted] (bn2) to (bx5);
  \draw[cyan] (bn2) to (b7);
  \draw[cyan] (b6) to (bx5);
  \draw[cyan] (b9) to [out=135,in=45] (b8);

  \node[main] (Gb) at (4, 14.5) {$G_b$};    % graph label G_b

\end{tikzpicture}


==> Splice.tex <==
\begin{tikzpicture}

  % Splice 2 graphs
  % styles -- unused
  \tikzset{
    note/.style={draw=none, fill=none, align=center}
  }

  % left graph A
  \def\xA{4} \def\yA{8}
  \draw[red,thick,dashed] (\xA,0) .. controls (-2,0) and (-2,\yA) .. (4,\yA);
  \draw[red,thick,dashed] (\xA,\yA) -- (\xA,5);
  \draw[red,thick,dashed] (\xA,5) .. controls (2,5) and (2,3) .. (\xA,3);
  \draw[red,thick,dashed] (\xA,3) -- (\xA,0);

  % right graph B
  \def\xB{6} \def\yB{8}
  \draw[blue,thick,dashed] (\xB,0) .. controls (12,0) and (12,8) .. (\xB,8);
  \draw[blue,thick,dashed] (\xB,\yB) -- (\xB,5);
  \draw[blue,thick,dashed] (\xB,5) .. controls (8,5) and (8,3) .. (\xB,3);
  \draw[blue,thick,dashed] (\xB,3) -- (\xB,0);

  % splicing permutations x and y
  \draw[->, line width=1.2pt] (4.5,6.5) -- (5.5,6.5);    % x
  \draw[->, line width=1.2pt] (5.5,1.5) -- (4.5,1.5);    % y
  \node (x) at (5, 7) {$x$};
  \node (y) at (5, 1) {$y$};

  % graph names F and F'
  \node (F1) at (3, 4) {$F$}; \node (F2) at (7, 4) {$F'$};

  % exit/entry nodes of F
  \node[circle, draw] (ex11) at (3.8, 7.5) {};            % empty first exit node
  \draw[->, line width=0.8pt] (3, 7.8) -- (ex11);
  \draw[->, line width=0.8pt] (3, 7.2) -- (ex11);
  \node[circle, draw, below=0.6cm of ex11] (ex12) {};     % empty second exit node
  \draw[->, line width=0.8pt] (3, 6.8) -- (ex12);
  \draw[->, line width=0.8pt] (3, 6.2) -- (ex12);

  \node[circle, draw] (en11) at (3.8, 2.5) {};            % empty first entry node
  \draw[->, line width=0.8pt] (en11) -- (3, 2.8);
  \draw[->, line width=0.8pt] (en11) -- (3, 2.2);
  \node[circle, draw, below=0.6cm of en11] (en12) {};     % empty second entry node
  \draw[->, line width=0.8pt] (en12) -- (3, 1.8);
  \draw[->, line width=0.8pt] (en12) -- (3, 1.2);

  % V_{exit} and V_{entry}
  \node (EX1) at (3.5, 5.3) {$V_{exit}$}; \node (EN1) at (3.5, 0.3) {$V_{entry}$};

  % exit/entry nodes of F'
  \node[circle, draw] (en21) at (6.2, 7.5) {};            % empty first entry node
  \draw[->, line width=0.8pt] (en21) -- (7, 7.8);
  \draw[->, line width=0.8pt] (en21) -- (7, 7.2);
  \node[circle, draw, below=0.6cm of en21] (en22) {};     % empty second entry node
  \draw[->, line width=0.8pt] (en22) -- (7, 6.8);
  \draw[->, line width=0.8pt] (en22) -- (7, 6.2);

  \node[circle, draw] (ex21) at (6.2, 2.5) {};            % empty first exit node
  \draw[->, line width=0.8pt] (7, 2.8) -- (ex21);
  \draw[->, line width=0.8pt] (7, 2.2) -- (ex21);
  \node[circle, draw, below=0.6cm of ex21] (ex22) {};     % empty second exit node
  \draw[->, line width=0.8pt] (7, 1.8) -- (ex22);
  \draw[->, line width=0.8pt] (7, 1.2) -- (ex22);

  % open route set Q in V'
  \def\qxA{8} \def\qyA{7} \def\qxB{8} \def\qyB{1.2}    % curve from A to B
  \def\cA{10} \def\cC{9.6} \def\cE{9.2}
  \draw[->] (\qxA,\qyA) .. controls (\cA,\qyA) and (\cA,\qyB) .. (\qxB,\qyB);
  \def\qxC{8} \def\qyC{6.8} \def\qxD{8} \def\qyD{1.4}    % curve from C to D
  \draw[->] (\qxC,\qyC) .. controls (\cC,\qyC) and (\cC,\qyD) .. (\qxD,\qyD);
  \def\qxE{8} \def\qyE{6.6} \def\qxF{8} \def\qyF{1.6}    % curve from E to F
  \draw[->] (\qxE,\qyE) .. controls (\cE,\qyE) and (\cE,\qyF) .. (\qxF,\qyF);

  % open route set P in V
  \def\pxA{2} \def\pyA{7} \def\pxB{2} \def\pyB{1.2}    % curve from PB to PA
  \def\cA{0} \def\cC{0.4} \def\cE{0.8}
  \draw[->] (\pxB,\pyB) .. controls (\cA,\pyB) and (\cA,\pyA) .. (\pxA,\pyA);
  \def\pxC{2} \def\pyC{6.8} \def\pxD{2} \def\pyD{1.4}    % curve from PD to PC
  \draw[->] (\pxD,\pyD) .. controls (\cC,\pyD) and (\cC,\pyC) .. (\pxC,\pyC);
  \def\pxE{2} \def\pyE{6.6} \def\pxF{2} \def\pyF{1.6}    % curve from PF to PE
  \draw[->] (\pxF,\pyF) .. controls (\cE,\pyF) and (\cE,\pyE) .. (\pxE,\pyE);

  % label P and Q
  \node (P) at (0, 4) {$P$}; \node (Q) at (10, 4) {$Q$};

  % V'_{exit} and V'_{entry}
  \node (EX2) at (6.5, 5.3) {$V'_{entry}$}; \node (EN2) at (6.5, 0.3) {$V'_{exit}$};

\end{tikzpicture}

